Towards Zero-Shot Interpretable Human Recognition: A 2D-3D Registration Framework

Large vision models based in deep learning architectures have been consistently advancing the state-of-the-art in biometric recognition. However, three weaknesses are commonly reported for such kind of approaches: 1) their extreme demands in terms of learning data; 2) the difficulties in generalising between different domains; and 3) the lack of interpretability/explainability, with biometrics being of particular interest, as it is important to provide evidence able to be used for forensics/legal purposes (e.g., in courts). To the best of our knowledge, this paper describes the first recognition framework/strategy that aims at addressing the three weaknesses simultaneously. At first, it relies exclusively in synthetic samples for learning purposes. Instead of requiring a large amount and variety of samples for each subject, the idea is to exclusively enroll a 3D point cloud per identity. Then, using generative strategies, we synthesize a very large (potentially infinite) number of samples, containing all the desired covariates (poses, clothing, distances, perspectives, lighting, occlusions,...). Upon the synthesizing method used, it is possible to adapt precisely to different kind of domains, which accounts for generalization purposes. Such data are then used to learn a model that performs local registration between image pairs, establishing positive correspondences between body parts that are the key, not only to recognition (according to cardinality and distribution), but also to provide an interpretable description of the response (e.g.: "both samples are from the same person, as they have similar facial shape, hair color and legs thickness").

==> imagens/arch.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{lighterOrange}{rgb}{1, 0.7, 0.4} % Lighter orange color
    \definecolor{orange}{rgb}{1, 0.5, 0} % Regular orange color

    % Draw first square (bottom layer) - lighter orange
    \filldraw[fill=lighterOrange, draw=black] (0,0) rectangle (2,2);

    % Draw second square (middle layer) - regular orange
    \filldraw[fill=orange, draw=black] (0.15,-0.15) rectangle (2.15,1.85);

    % Draw third square (top layer) - lighter orange
    %\filldraw[fill=lighterOrange, draw=black] (0.3,-0.3) rectangle (2.3,1.7);
    %\node[inner sep=0pt] at (1.225,0.7) {\includegraphics[width=2cm,height=2cm]{imagens/img000008.png}};
    \node[anchor=south west, inner sep=0] at (0.3, -0.3) {\includegraphics[width=2cm, height=2cm]{imagens/img000008.png}};
    \draw[black] (0.3, -0.3) rectangle (2.3, 1.7);
    
    % Add label above the figure with line break
    \node[align=center] at (1,2.7) {Input Image, $\mathbf{I}$\\$3\times224\times224$};

    % Draw arrow from the center of the first square with a small gap
    \draw[->, thick] (2.45,0.85) -- (3.4,0.85);

    % Draw larger trapezoid (encoder) slightly moved down (centered with the arrow)
    \filldraw[fill=blue!30, draw=black] (3.45,0.1) -- (4.85,0.4) -- (4.85,1.2) -- (3.45,1.5) -- cycle;

    % Add label inside trapezoid
    \node at (4.15,0.8) {Encoder};

    % Draw arrow from encoder to new feature map
    \draw[->, thick] (4.9,0.85) -- (5.5,0.85);

    % Draw new feature map "F1" with 6 layers, each half the size of the first square
    % Apply alternating color pattern
    \foreach \i in {0,...,5} {
        \pgfmathparse{int(mod(\i,2))} % Determine color pattern
        \ifnum\pgfmathresult=0  
            \filldraw[fill=orange, draw=black] (5.55+\i*0.07,-0.1-\i*0.07+0.5) rectangle (6.55+\i*0.07,1-\i*0.07+0.5);
        \else
            \filldraw[fill=lighterOrange, draw=black] (5.55+\i*0.07,-0.1-\i*0.07+0.5) rectangle (6.55+\i*0.07,1-\i*0.07+0.5);
        \fi
    }

    % Add label for new feature map
    \node[align=center] at (6,2.7) {Image Local Features \\$128\times56\times56$;  $\mathbf{f}_{\mathbf{I}}^{l}$};

    % Draw arrows originating from "F1" feature map
    \draw[->, thick] (6.9,1.5) -- ++(1,0.5);  % Arrow pointing to NE
    %\draw[->, thick] (7,0.85) -- ++(1,0);    % Arrow pointing to E
    \draw[->, thick] (7,0.2) -- ++(1,-0.5); % Arrow pointing to SE

    % Draw encoders for each arrow
    % Encoder for NE arrow
    \filldraw[fill=blue!30, draw=black] (8.1,2) -- (9.5,2.2) -- (9.5,2.7) -- (8.1,3) -- cycle;
    \node at (8.8,2.5) {Encoder};

    % Encoder for E arrow
    %\filldraw[fill=blue!30, draw=black] (8.1,0.5) -- (9.5,0.75) -- (9.5,1.25) -- (8.1,1.5) -- cycle;
    %\node at (8.8,1) {Encoder};

    % Encoder for SE arrow
    \filldraw[fill=blue!30, draw=black] (8.1,-0.75-0.5) -- (9.5,-0.5-0.5) -- (9.5,0-0.5) -- (8.1,0.25-0.5) -- cycle;
    \node at (8.8,-0.25-0.5) {Encoder};

    % Arrow from E Encoder
    %\draw[->, thick] (9.6,1) -- ++(2.5,0); % Arrow pointing E from E Encoder
    \node[align=center] at (10.8,0.05-0.5) {Semantic Head};
    
    % Arrow from SE Encoder
    \draw[->, thick] (9.6,-0.25-0.5) -- ++(2.5,0); % Arrow pointing E from SE Encoder
    %\node[align=center] at (10.8,1.30) {Spatial Head};

    % Arrow from NE Encoder
    \draw[->, thick] (9.6,2.5) -- ++(2.5,0); % Arrow pointing E from NE Encoder
    \node[align=center] at (10.7,2.7) {Detector Head};
    

    % Detection map
    \filldraw[fill=lighterOrange, draw=black] (12.2,2) rectangle (13.2,3);

    \node[align=center] at (14.8,2.5) {\textbf{Detector Map} \\ $1\times56\times56$; $\mathbf{d}_\mathbf{I}$};

    % Spatial map
    % Apply alternating color pattern
    %\foreach \i in {0,...,5} {
    %    \pgfmathparse{int(mod(\i,2))} % Determine color pattern
    %    \ifnum\pgfmathresult=0  
    %        \filldraw[fill=orange, draw=black] (12.2+\i*0.07,-0.1-\i*0.07+0.5) rectangle (13.2+\i*0.07,1-\i*0.07+0.5);
    %    \else
    %        \filldraw[fill=lighterOrange, draw=black] (12.2+\i*0.07,-0.1-\i*0.07+0.5) rectangle (13.2+\i*0.07,1-\i*0.07+0.5);
        %\fi
    %}

    %\node[align=center] at (15,0.7) {\textbf{Spatial} \\ \textbf{Feature Map} \\ 256x56x56; $\mathbf{f}_{\mathbf{I}}^{\text{sp}}$};

    % Semantic map
    % Apply alternating color pattern
    \foreach \i in {0,...,5} {
        \pgfmathparse{int(mod(\i,2))} % Determine color pattern
        \ifnum\pgfmathresult=0  
            \filldraw[fill=orange, draw=black] (12.2+\i*0.07,-0.1-\i*0.07-1.2) rectangle (13.2+\i*0.07,1-\i*0.07-1.2);
        \else
            \filldraw[fill=lighterOrange, draw=black] (12.2+\i*0.07,-0.1-\i*0.07-1.2) rectangle (13.2+\i*0.07,1-\i*0.07-1.2);
        \fi
    }

    \node[align=center] at (15.0,-1.0) {\textbf{Image} \\ \textbf{Feature Map }\\ $512\times56\times56$; $\mathbf{f}_{\mathbf{I}}$};

    
    % Image features S arrow
    \draw[->, thick] (6.5,-0.2) -- ++(0,-1.0); 
    % Image features encoder
    \filldraw[fill=blue!30, draw=black] (5.9,-2.2) -- (7.1,-2.2) -- (7.3,-1.45) -- (5.7,-1.45) -- cycle;
    
    \node[align=center] at (6.5,-1.8) {Encoder};

    % Image features encoder S arrow
    \draw[->, thick] (6.5,-2.4) -- ++(0,-0.5); 

    % Image global features
    \foreach \i in {0,...,15} { 
        \filldraw[fill=orange, draw=black] (6.2+\i*0.05,-3.1-\i*0.05-1.2+0.7) rectangle (7.2-0.7+\i*0.05,1-\i*0.05-4.2);
    }

    \node[align=center] at (4.3,-3) {Image Global Features \\ $1024\times1$; $\mathbf{f}_{\mathbf{I}}^{g}$ };

    \draw[->, thick] (7.5,-4) -- ++(1,0.0);

    \node[align=center] at (8,-3.5) {Repeat $V$ \\ times};

\foreach \i in {0,...,10} { 
    % Choose color based on iteration (alternating pattern)
    \pgfmathparse{int(mod(\i,2))}
    \ifnum\pgfmathresult=0
        \def\currentColor{lighterOrange}
    \else
        \def\currentColor{orange}
    \fi

    % Draw square with position and size adjustments
    \filldraw[fill=\currentColor, draw=black] 
        (0.9+\i*0.05+8.0,-8+\i*-0.05+3) rectangle 
        (2-0.8+\i*0.05+8.0,2-8+\i*-0.05+3);
    }

    \node[align=center] at (11,-3.5) {Repeated Image \\ Global Features \\ $1024\times1024$; $\mathbf{f}_{\mathbf{I}, V}^{g}$};

    \draw[->, thick] (9.2,-5.5) -- ++(0,-1.3);
    


    % PointNet
    % Define colors
    \definecolor{lightGreen}{rgb}{0.56, 0.93, 0.56} % Lighter orange color
    \definecolor{green}{rgb}{0, 0.5, 0} % Regular orange color

    % Draw first square (bottom layer)
    \filldraw[fill=lightGreen, draw=black] (0+0.9,-8) rectangle (2-0.8,2-8);

    % Draw second square (middle layer)
    \filldraw[fill=green, draw=black] (0.15+0.9-0.04,-0.15-8) rectangle (2.15-0.8-0.04,1.85-8);

    \draw[->, thick] (1.5,-7) -- (2.8,-7);

    % Draw third square (top layer)
    \filldraw[fill=lightGreen, draw=black] (0.3+0.9-0.07,-0.3-8) rectangle (2.3-0.8-0.07,1.7-8);

    \node[align=center] at (1,-5.5) {Input Point Cloud, $\mathbf{P}$\\$3\times V$, $V$=1024};
    

    % PointNet encoder
    \filldraw[fill=blue!30, draw=black] (2.9,0.1-7.8) -- (4.95,0.4-7.8) -- (4.95,1.2-7.8) -- (2.9,1.5-7.8) -- cycle;

    \node at (3.9,-7.0) {PointNet\cite{pointnet}};

    \draw[->, thick] (5.2,-7) -- (6.2,-7);

    \foreach \i in {0,...,10} { 
    % Choose color based on iteration (alternating pattern)
    \pgfmathparse{int(mod(\i,2))}
    \ifnum\pgfmathresult=0
        \def\currentColor{lightGreen}
    \else
        \def\currentColor{green}
    \fi

    % Draw square with position and size adjustments
    \filldraw[fill=\currentColor, draw=black] 
        (0.9+\i*0.05+5.5,-8+\i*-0.05) rectangle 
        (2-0.8+\i*0.05+5.5,2-8+\i*-0.05);
    }

    \node[align=center] at (6.5,-5.3) {Point Cloud \\ Local Features\\$1024\times1024$; $\mathbf{f}_{\mathbf{P}}^{l}$};

    \draw[->, thick] (7.5,-7) -- (9,-7);
    
    % Concatenation symbol
    \node at (9.2,-7) {\Large{{$\oplus$}}};

    \draw[->, thick] (9.5,-7) -- (10.6,-7);

    \node[align=center] at (10,-6.6) {Concat};

    \node[align=center] at (11.5,-5.5) {$\mathbf{f}_{\mathbf{I}, V}^{g} \oplus\mathbf{f}_{\mathbf{P}}^{l}$  \\ $2048\times1024$; $\mathbf{f}_{\mathbf{I}, \mathbf{P}}$};

    \foreach \i in {0,...,10} { 
    % Choose color based on iteration (alternating pattern)
    \pgfmathparse{int(mod(\i,2))}
    \ifnum\pgfmathresult=0
        \def\currentColor{lightGreen}
    \else
        \def\currentColor{green}
    \fi

    % Draw square with position and size adjustments
    \filldraw[fill=\currentColor, draw=black] 
        (0.9+\i*0.05+5.5+4.5,-8+\i*-0.05) rectangle 
        (2-0.8+\i*0.05+5.5+4.5,2-8+\i*-0.05);
    }

    \foreach \i in {10,...,20} { 
    % Choose color based on iteration (alternating pattern)
    \pgfmathparse{int(mod(\i,2))}
    \ifnum\pgfmathresult=0
        \def\currentColor{lighterOrange}
    \else
        \def\currentColor{orange}
    \fi

    % Draw square with position and size adjustments
    \filldraw[fill=\currentColor, draw=black] 
        (0.9+\i*0.05+5.5+4.5,-8+\i*-0.05) rectangle 
        (2-0.8+\i*0.05+5.5+4.5,2-8+\i*-0.05);
    }

    \draw[->, thick] (12.5,-7) -- (13,-7);

    % Last encoder
    \filldraw[fill=blue!30, draw=black] (3.45+9.7,0.1-7.8) -- (4.85+9.7,0.4-7.8) -- (4.85+9.7,1.2-7.8) -- (3.45+9.7,1.5-7.8) -- cycle;

    \node at (13.85,-7.0) {Encoder};

    \draw[->, thick] (14.7,-7) -- (15.3,-7);

    \foreach \i in {0,...,10} { 
    % Choose color based on iteration (alternating pattern)
    \pgfmathparse{int(mod(\i,2))}
    \ifnum\pgfmathresult=0
        \def\currentColor{lightGreen}
    \else
        \def\currentColor{lighterOrange}
    \fi

    % Draw square with position and size adjustments
    \filldraw[fill=\currentColor, draw=black] 
        (0.9+\i*0.05+14.5,-8+\i*-0.05) rectangle 
        (2-0.8+\i*0.05+14.5,2-8+\i*-0.05);
    }

    \node[align=center] at (15.6,-5.2) {\textbf{Point Cloud} \\ \textbf{Feature Map} \\ $512\times1024$; $\mathbf{f}_\mathbf{P}$};

\end{tikzpicture}

